Data-Driven Grasp Synthesis - A Survey

We review the work on data-driven grasp synthesis and the methodologies for sampling and ranking candidate grasps. We divide the approaches into three groups based on whether they synthesize grasps for known, familiar or unknown objects. This structure allows us to identify common object representations and perceptual processes that facilitate the employed data-driven grasp synthesis technique. In the case of known objects, we concentrate on the approaches that are based on object recognition and pose estimation. In the case of familiar objects, the techniques use some form of a similarity matching to a set of previously encountered objects. Finally for the approaches dealing with unknown objects, the core part is the extraction of specific features that are indicative of good grasps. Our survey provides an overview of the different methodologies and discusses open problems in the area of robot grasping. We also draw a parallel to the classical approaches that rely on analytic formulations.

==> figures/dia.familiaroffline.tikz.tex <==
\begin{tikzpicture} [auto, >=triangle 45]

\matrix[column sep = {3.2cm,between origins}, row sep = 0.7cm] (offlinematrix)  
{
  \node[db] (samplesdb) {Labeled examples database}; &
  \node[module] (anafeatures) {Feature extraction}; \\
  
  & \node[module] (learning) {Learning features-grasp relation}; \\
};

\draw[->] (samplesdb) -- node[label, above] {Sample} (anafeatures);
\draw[->] (samplesdb) |- node[label, below, near end] {Grasp label of sample} (learning);
\draw[->] (anafeatures) -- node[label, right] {Features} (learning);


\matrix[below = 1cm of offlinematrix, column sep= {3.2cm,between origins}, row sep = 0.7cm] (onlinematrix)
{
  & \node[scene] (scene) {Scene}; & \\
  
  \node[module] (segmentation) {Scene segmentation}; &
  \node[module] (feature) {Feature extraction}; & 
  \node[model] (model) {Learned model features - grasp}; \\
  
  & \node[module] (grasp) {Grasp selection and filtering}; & \\
  
  & \node[execution] (execution) {Execution}; & \\
};

\draw[->, decorate, decoration={coil}] (learning) -- node[label] {Learned model} (model);

\draw[->] (scene.south) -- ++(0, -0.3cm) -| (segmentation);
\draw[->] (segmentation) -- node[label, below] {Segmented cluster} (feature); 
\draw[->] (feature) -- node[label, below] {Features} (model);
\draw[->] (model) |- node[label, near end] {Grasp hypotheses} (grasp);
\draw[->] (segmentation) |- node[label, below, near end] {Scene context} (grasp);
\draw[->] (grasp) -- node[label] {Grasp} (execution);

\draw[dashed] ($(onlinematrix.north) + (-4.3cm,0.5cm)$) --
    node[font=\scriptsize\bfseries, above, pos = 0.105]  {Offline learning}
    node[font=\scriptsize\bfseries, below, pos = 0.05]  {Online}
    ($(onlinematrix.north) + (4.3cm,0.5cm)$);


\end{tikzpicture}

==> figures/dia.familiarselfexperience.tikz.tex <==
\begin{tikzpicture} [auto, >=triangle 45]

\matrix[column sep = {3.2cm,between origins}, row sep = 0.7cm] (offlinematrix)  
{  
  & \node[scene] (scene) {Scene} ; & \\
  
  \node[module] (segmentation) {Scene segmentation}; &
  \node[module] (features) {Features extraction}; &
  \node[module] (planner) {Heuristic grasp generation}; \\
  
  & \node[model] (model) {Learned model/ grasp-features database}; & \\
   
  & \node[module] (reachability) {Reachability filtering}; &  \\
  
  & \node[execution] (execution) {Execution}; &
  \node[module] (evaluation) {Grasp evaluation}; \\
};

\draw[->] (scene.south) --++ (0, -0.3cm) -| (segmentation);
\draw[->] (segmentation) -- node[label] {Segmented cluster} (features);
\draw[->] (features) -- node[label] {Features} (planner);
\draw[->] (planner.south) --++ (0, -0.3cm) -| node[label, below, near start] {Grasp candidates} (model.50); 
\draw[->] (features) -- node[label, left] {Features} (model);
\draw[->] (model) -- node[label, left] {Grasp Hypotheses} (reachability);
\draw[->] (segmentation) |- node[label, near end, below] {Scence context} (reachability);
\draw[->] (reachability) -- node[label, left] {Grasp} (execution);
\draw[->] (execution) -- (evaluation);
\draw[->] (evaluation) |- node[label, below, near end] {Model update} (model);

\end{tikzpicture}

==> figures/dia.knowncontact.tikz.tex <==
\begin{tikzpicture} [auto, >=triangle 45]

\matrix[column sep = {3.2cm,between origins}, row sep = 0.7cm, inner sep = 0] (offlinematrix)  
{
  \node[module] (graspgen) {Grasp generation}; & 
  \node[module] (simulation) {Grasp Simulation}; &
  \node[module] (ranking) {Grasp ranking}; \\

  \node[db] (objectdb) {Object models database}; & &
  \node[db] (objectgraspdb) {Object-grasp database}; \\
};

\draw[->] (objectdb) -- node[label] {Object model} (graspgen);
\draw[->] (graspgen) -- node[label] {Grasp candidates} (simulation);
\draw[->] (simulation) -- node[label]  {Contact points} (ranking);
\draw[->] (ranking) -- node[label] (center) {Ranked grasp hypotheses }(objectgraspdb);
\draw[->] (objectdb) -- node[label] {Object ID} (objectgraspdb);


\draw[dashed] ($(offlinematrix.south) + (-4.3cm,-0.5cm)$) --
    node[align = left,font=\scriptsize\bfseries, above, pos = 0.05]  {Offline}
    node[align = left,font=\scriptsize\bfseries, below, pos = 0.05]  {Online}
    ($(offlinematrix.south) + (4.3cm,-0.5cm)$);


\matrix[column sep = {3.2cm,between origins}, row sep = 0.7cm, inner sep = 0, below = 1.0cm of offlinematrix]
{
  & \node [scene] (scene) {Scene}; & \\
  
  & \node [module] (segmentation) {Scene segmentation}; & \\ 
  
  \node [module] (recognition) {Object recognition}; &
  \node [module] (pose) {Pose estimation}; &
  \node [module] (reachability) {Grasp selection and reachability filtering}; \\

  & \node [execution] (execution) {Execution}; & \\
};

\draw [->] (scene) -- (segmentation); 
\draw [->] (segmentation) -| node[label,above, near start] {Object hypothesis} (recognition.45);
\draw [->] (recognition) -- node[label] (lobject) {Object model} (pose);
\draw [->] (pose) -- node[label] {Object pose and scene context} (reachability);
\draw [->] (reachability.south) -- ++(0, -0.3cm) -| node[label, below, near start] {Grasp} (execution.north); 
\draw [->] (objectdb) -- node[label, left, near end] {Object models}(recognition);
\draw [->] (objectgraspdb) -- node[label, right, near end] {Ranked grasp hypotheses} (reachability);
%\draw [->] (lobject.170) -| node[label, left, near end] {ObjectID} (objectgraspdb);

\end{tikzpicture}  


==> figures/dia.knownhuman.tikz.tex <==
\begin{tikzpicture}  [auto, >=triangle 45]
\matrix [row sep = 0.7cm , column sep={3.2cm,between origins}] (diamatrix)
{
  & \node[scene] (scene) {Scene: Human Demonstration}; & \\ 
  
  & \node[module] (segmentation) {Scene segmentation}; &
  \node[module] (grasprec) {Grasp recognition/Kinesthetic Teaching};\\

  \node[db] (objectdb) {Object database}; &
  \node[module] (recognition) {Object recognition};   & \\

  & \node[module] (pose) {Pose estimation}; &
  \node[db] (objectgraspdb) {Object-grasp database}; \\ 
};

\draw[->] (scene.south) -- (segmentation);
\draw[->] (segmentation) -- node[label, left] {Object hypothesis} (recognition);
\draw[->] (recognition) -- node[label, left] {Object model} (pose);
\draw[->] (objectdb) -- node[label, below] {Object models} (recognition);

\draw[->] (scene.south) -- ++ (0, -0.3cm) -| (grasprec);
\draw[->] (grasprec) -- node[label, near end] {Grasp hypotheses} (objectgraspdb);
\draw[->] (pose) -- node[label, below] {Object pose \& scene context}(objectgraspdb);

\draw[dashed] ($(diamatrix.south) + (-4.3cm,-0.5cm)$) --
    node[font=\scriptsize\bfseries, above, pos = 0.11]  {Offline learning}
    ($(diamatrix.south) + (4.3cm, -0.5cm)$);


\end{tikzpicture}

==> figures/dia.knownselfexperience.tikz.tex <==
\begin{tikzpicture}  [auto, >=triangle 45]
\matrix [row sep = 0.7cm , column sep={3.2cm,between origins}] (diamatrix)
{
  \node[db] (objectdb) {Object database}; & 
  \node[scene] (scene) {Scene}; & \\
  
  \node[module] (recognition)  {Recognition}; &
  \node[module] (segmentation) {Segmentation}; & \\
  
  
  \node[module] (pose) {Pose estimation}; &
  \node[module] (grasp) {Grasp generation \& filtering}; &
  \node[db] (ogdb){ Object-grasp database}; \\
  
  & \node[execution] (execution) {Execution}; &
  \node[module] (evaluation) {Grasp evaluation}; \\
};

\draw[->] (scene) -- (segmentation);
\draw[->] (segmentation) -- node[label, above] {Object hypothesis} (recognition);
\draw[->] (objectdb) -- node[label, left] {Object models} (recognition);
\draw[->] (recognition) -- node[label, left] {Object model} (pose);
\draw[->] (pose) -- node[label,below] {Object model \& scene context} (grasp);
\draw[->] (grasp) -- node[label] {Grasp} (execution);
\draw[->] (execution) -- (evaluation);
\draw[->] (evaluation) -- node[label, right] {Grasp performace} (ogdb);
\draw[->] (grasp.10) -- node[label,above] {Object ID} (ogdb.170);
\draw[->] (ogdb.190) -- node[label] {Grasp hypotheses} (grasp.350);


\draw[dashed] ($(diamatrix.south) + (-4.3cm,-0.5cm)$) --
    node[font=\scriptsize\bfseries, above, pos = 0.11]  {Online learning}
    ($(diamatrix.south) + (4.3cm, -0.5cm)$);


\end{tikzpicture}

==> figures/dia.unknown.tikz.tex <==
\begin{tikzpicture} [auto, >=triangle 45]

\matrix [column sep = {3.2cm,between origins}, row sep = 0.7cm ] 
{
  & \node[scene] (scene) {Scene}; & \\ 
  
 
  \node [module] (features) {Low level {2D/3D} features extraction}; &
  \node [module] (segmentation) {Scene segmentation}; & 
  \node [module] (shape) {Shape fitting/ Shape approximation}; \\ 
  
  \node [module] (synthesisA) {Heuristic grasp generation and ranking}; & &
  \node [module] (synthesisB) {Heuristic grasp generation}; \\

  & \node [module ] (reachability) {Reachability filtering}; &
  \node [module] (ranking) {Grasp simulation and ranking}; \\
  
  & \node [execution]   (execution) {Execution}; & \\
};

\draw [->] (scene) -- (segmentation);
\draw [->] (segmentation) -- node[label, above]{Segmented shape} (shape);
\draw [->] (shape)-- node[label,right]{Shape} (synthesisB); 
\draw [->] (synthesisB) -- node[label, right] {Grasp candidates}(ranking); 
\draw [->] (ranking) -- node[label] {Grasp hypotheses} (reachability);
            
\draw [->] (segmentation) -- node[label,above] {Segmented cloud}(features);
\draw [->] (features) -> node[label, left] {Low level {2D/3D} features} (synthesisA); 
\draw [->] (synthesisA)|- node[label, , below, near end]{Grasp hypotheses} (reachability); 
            
\draw [->] (segmentation) -- node [label, left, text width = 1cm, near end] {Scene model} (reachability);
\draw [->] (reachability) --  node [label, right] {Grasp} (execution);

\end{tikzpicture}

==> figures/emperical.tikz.tex <==
\begin{tikzpicture}[mindmap,
  level 1 concept/.append style={sibling angle=180},
  ]  
  \path[mindmap, concept color=red!80!white,text=white] 
  node[concept] {Data-Driven Grasp Synthesis} 
  [clockwise from=0] 
  child[concept color=black!30!white, font=\Large] { node[concept] {Heuristics} }
  child[concept color=black!30!white, font=\Large] { node[concept] {Learning}
    [counterclockwise from=120]
    child[font=\large] { node[concept] {Human Demonstration} } 
    child[font=\large] { node[concept] {Labeled Training Data} }
    child[font=\large] { node[concept] {Trial \& Error} }
};
\end{tikzpicture}


==> figures/related/dia.familiaroffline.tikz.tex <==
\begin{tikzpicture} [auto, >=triangle 45]

\matrix[column sep = {3.2cm,between origins}, row sep = 0.7cm] (offlinematrix)  
{
  \node[db] (samplesdb) {Labeled examples database}; &
  \node[module] (anafeatures) {Feature extraction}; \\
  
  & \node[module] (learning) {Learning features-grasp relation}; \\
};

\draw[->] (samplesdb) -- node[label, above] {Sample} (anafeatures);
\draw[->] (samplesdb) |- node[label, below, near end] {Grasp label of sample} (learning);
\draw[->] (anafeatures) -- node[label, right] {Features} (learning);


\matrix[below = 1cm of offlinematrix, column sep= {3.2cm,between origins}, row sep = 0.7cm] (onlinematrix)
{
  & \node[scene] (scene) {Scene}; & \\
  
  \node[module] (segmentation) {Scene segmentation}; &
  \node[module] (feature) {Feature extraction}; & 
  \node[model] (model) {Learned model features - grasp}; \\
  
  & \node[module] (grasp) {Grasp selection and filtering}; & \\
  
  & \node[execution] (execution) {Execution}; & \\
};

\draw[->, decorate, decoration={coil}] (learning) -- node[label] {Learned model} (model);

\draw[->] (scene.south) -- ++(0, -0.3cm) -| (segmentation);
\draw[->] (segmentation) -- node[label, below] {Segmented cluster} (feature); 
\draw[->] (feature) -- node[label, below] {Features} (model);
\draw[->] (model) |- node[label, near end] {Grasp hypotheses} (grasp);
\draw[->] (segmentation) |- node[label, below, near end] {Scene context} (grasp);
\draw[->] (grasp) -- node[label] {Grasp} (execution);

\draw[dashed] ($(onlinematrix.north) + (-4.3cm,0.5cm)$) --
    node[font=\scriptsize\bfseries, above, pos = 0.105]  {Offline learning}
    node[font=\scriptsize\bfseries, below, pos = 0.05]  {Online}
    ($(onlinematrix.north) + (4.3cm,0.5cm)$);


\end{tikzpicture}

==> figures/related/dia.familiarselfexperience.tikz.tex <==
\begin{tikzpicture} [auto, >=triangle 45]

\matrix[column sep = {3.2cm,between origins}, row sep = 0.7cm] (offlinematrix)  
{  
  & \node[scene] (scene) {Scene} ; & \\
  
  \node[module] (segmentation) {Scene segmentation}; &
  \node[module] (features) {Features extraction}; &
  \node[module] (planner) {Heuristic grasp generation}; \\
  
  & \node[model] (model) {Learned model/ grasp-features database}; & \\
   
  & \node[module] (reachability) {Reachability filtering}; &  \\
  
  & \node[execution] (execution) {Execution}; &
  \node[module] (evaluation) {Grasp evaluation}; \\
};

\draw[->] (scene.south) --++ (0, -0.3cm) -| (segmentation);
\draw[->] (segmentation) -- node[label] {Segmented cluster} (features);
\draw[->] (features) -- node[label] {Features} (planner);
\draw[->] (planner.south) --++ (0, -0.3cm) -| node[label, below, near start] {Grasp candidates} (model.50); 
\draw[->] (features) -- node[label, left] {Features} (model);
\draw[->] (model) -- node[label, left] {Grasp Hypotheses} (reachability);
\draw[->] (segmentation) |- node[label, near end, below] {Scence context} (reachability);
\draw[->] (reachability) -- node[label, left] {Grasp} (execution);
\draw[->] (execution) -- (evaluation);
\draw[->] (evaluation) |- node[label, below, near end] {Model update} (model);

\end{tikzpicture}

==> figures/related/dia.knowncontact.tikz.tex <==
\begin{tikzpicture} [auto, >=triangle 45]

\matrix[column sep = {3.2cm,between origins}, row sep = 0.7cm, inner sep = 0] (offlinematrix)  
{
  \node[module] (graspgen) {Grasp generation}; & 
  \node[module] (simulation) {Grasp Simulation}; &
  \node[module] (ranking) {Grasp ranking}; \\

  \node[db] (objectdb) {Object models database}; & &
  \node[db] (objectgraspdb) {Object-grasp database}; \\
};

\draw[->] (objectdb) -- node[label] {Object model} (graspgen);
\draw[->] (graspgen) -- node[label] {Grasp candidates} (simulation);
\draw[->] (simulation) -- node[label]  {Contact points} (ranking);
\draw[->] (ranking) -- node[label] (center) {Ranked grasp hypotheses }(objectgraspdb);
\draw[->] (objectdb) -- node[label] {Object ID} (objectgraspdb);


\draw[dashed] ($(offlinematrix.south) + (-4.3cm,-0.5cm)$) --
    node[align = left,font=\scriptsize\bfseries, above, pos = 0.05]  {Offline}
    node[align = left,font=\scriptsize\bfseries, below, pos = 0.05]  {Online}
    ($(offlinematrix.south) + (4.3cm,-0.5cm)$);


\matrix[column sep = {3.2cm,between origins}, row sep = 0.7cm, inner sep = 0, below = 1.0cm of offlinematrix]
{
  & \node [scene] (scene) {Scene}; & \\
  
  & \node [module] (segmentation) {Scene segmentation}; & \\ 
  
  \node [module] (recognition) {Object recognition}; &
  \node [module] (pose) {Pose estimation}; &
  \node [module] (reachability) {Grasp selection and reachability filtering}; \\

  & \node [execution] (execution) {Execution}; & \\
};

\draw [->] (scene) -- (segmentation); 
\draw [->] (segmentation) -| node[label,above, near start] {Object hypothesis} (recognition.45);
\draw [->] (recognition) -- node[label] (lobject) {Object model} (pose);
\draw [->] (pose) -- node[label] {Object pose and scene context} (reachability);
\draw [->] (reachability.south) -- ++(0, -0.3cm) -| node[label, below, near start] {Grasp} (execution.north); 
\draw [->] (objectdb) -- node[label, left, near end] {Object models}(recognition);
\draw [->] (objectgraspdb) -- node[label, right, near end] {Ranked grasp hypotheses} (reachability);
%\draw [->] (lobject.170) -| node[label, left, near end] {ObjectID} (objectgraspdb);

\end{tikzpicture}  


==> figures/related/dia.knownhuman.tikz.tex <==
\begin{tikzpicture}  [auto, >=triangle 45]
\matrix [row sep = 0.7cm , column sep={3.2cm,between origins}] (diamatrix)
{
  & \node[scene] (scene) {Scene: Human Demonstration}; & \\ 
  
  & \node[module] (segmentation) {Scene segmentation}; &
  \node[module] (grasprec) {Grasp recognition/Kinesthetic Teaching};\\

  \node[db] (objectdb) {Object database}; &
  \node[module] (recognition) {Object recognition};   & \\

  & \node[module] (pose) {Pose estimation}; &
  \node[db] (objectgraspdb) {Object-grasp database}; \\ 
};

\draw[->] (scene.south) -- (segmentation);
\draw[->] (segmentation) -- node[label, left] {Object hypothesis} (recognition);
\draw[->] (recognition) -- node[label, left] {Object model} (pose);
\draw[->] (objectdb) -- node[label, below] {Object models} (recognition);

\draw[->] (scene.south) -- ++ (0, -0.3cm) -| (grasprec);
\draw[->] (grasprec) -- node[label, near end] {Grasp hypotheses} (objectgraspdb);
\draw[->] (pose) -- node[label, below] {Object pose \& scene context}(objectgraspdb);

\draw[dashed] ($(diamatrix.south) + (-4.3cm,-0.5cm)$) --
    node[font=\scriptsize\bfseries, above, pos = 0.11]  {Offline learning}
    ($(diamatrix.south) + (4.3cm, -0.5cm)$);


\end{tikzpicture}

==> figures/related/dia.knownselfexperience.tikz.tex <==
\begin{tikzpicture}  [auto, >=triangle 45]
\matrix [row sep = 0.7cm , column sep={3.2cm,between origins}] (diamatrix)
{
  \node[db] (objectdb) {Object database}; & 
  \node[scene] (scene) {Scene}; & \\
  
  \node[module] (recognition)  {Recognition}; &
  \node[module] (segmentation) {Segmentation}; & \\
  
  
  \node[module] (pose) {Pose estimation}; &
  \node[module] (grasp) {Grasp generation \& filtering}; &
  \node[db] (ogdb){ Object-grasp database}; \\
  
  & \node[execution] (execution) {Execution}; &
  \node[module] (evaluation) {Grasp evaluation}; \\
};

\draw[->] (scene) -- (segmentation);
\draw[->] (segmentation) -- node[label, above] {Object hypothesis} (recognition);
\draw[->] (objectdb) -- node[label, left] {Object models} (recognition);
\draw[->] (recognition) -- node[label, left] {Object model} (pose);
\draw[->] (pose) -- node[label,below] {Object model \& scene context} (grasp);
\draw[->] (grasp) -- node[label] {Grasp} (execution);
\draw[->] (execution) -- (evaluation);
\draw[->] (evaluation) -- node[label, right] {Grasp performace} (ogdb);
\draw[->] (grasp.10) -- node[label,above] {Object ID} (ogdb.170);
\draw[->] (ogdb.190) -- node[label] {Grasp hypotheses} (grasp.350);


\draw[dashed] ($(diamatrix.south) + (-4.3cm,-0.5cm)$) --
    node[font=\scriptsize\bfseries, above, pos = 0.11]  {Online learning}
    ($(diamatrix.south) + (4.3cm, -0.5cm)$);


\end{tikzpicture}

==> figures/related/dia.unknown.tikz.tex <==
\begin{tikzpicture} [auto, >=triangle 45]

\matrix [column sep = {3.2cm,between origins}, row sep = 0.7cm ] 
{
  & \node[scene] (scene) {Scene}; & \\ 
  
 
  \node [module] (features) {Low level {2D/3D} features extraction}; &
  \node [module] (segmentation) {Scene segmentation}; & 
  \node [module] (shape) {Shape fitting/ Shape approximation}; \\ 
  
  \node [module] (synthesisA) {Heuristic grasp generation and ranking}; & &
  \node [module] (synthesisB) {Heuristic grasp generation}; \\

  & \node [module ] (reachability) {Reachability filtering}; &
  \node [module] (ranking) {Grasp simulation and ranking}; \\
  
  & \node [execution]   (execution) {Execution}; & \\
};

\draw [->] (scene) -- (segmentation);
\draw [->] (segmentation) -- node[label, above]{Segmented shape} (shape);
\draw [->] (shape)-- node[label,right]{Shape} (synthesisB); 
\draw [->] (synthesisB) -- node[label, right] {Grasp candidates}(ranking); 
\draw [->] (ranking) -- node[label] {Grasp hypotheses} (reachability);
            
\draw [->] (segmentation) -- node[label,above] {Segmented cloud}(features);
\draw [->] (features) -> node[label, left] {Low level {2D/3D} features} (synthesisA); 
\draw [->] (synthesisA)|- node[label, , below, near end]{Grasp hypotheses} (reachability); 
            
\draw [->] (segmentation) -- node [label, left, text width = 1cm, near end] {Scene model} (reachability);
\draw [->] (reachability) --  node [label, right] {Grasp} (execution);

\end{tikzpicture}

==> figures/related/emperical.tikz.tex <==
\begin{tikzpicture}[mindmap,
  level 1 concept/.append style={sibling angle=180},
  ]  
  \path[mindmap, concept color=red!80!white,text=white] 
  node[concept] {Data-Driven Grasp Synthesis} 
  [clockwise from=0] 
  child[concept color=black!30!white, font=\Large] { node[concept] {Heuristics} }
  child[concept color=black!30!white, font=\Large] { node[concept] {Learning}
    [counterclockwise from=120]
    child[font=\large] { node[concept] {Human Demonstration} } 
    child[font=\large] { node[concept] {Labeled Training Data} }
    child[font=\large] { node[concept] {Trial \& Error} }
};
\end{tikzpicture}


==> figures/related/relatedMindMap.tikz.tex <==
\begin{tikzpicture}[mindmap,
  level 3 concept/.append style={sibling angle=60},
  level 4 concept/.append style={sibling angle=60}
  ]  
  \path[mindmap,concept color=black!50!white,text=white] 
  node[concept] {Grasp Hypotheses} 
  [clockwise from=0] 
  % note that ‘sibling angle’ can only be defined in 
  % ‘level 1 concept/.append style={}’ 
  child[concept color=teal!90!white] {
    node[concept] {Prior Object Knowledge} 
    [clockwise from=60] 
    child { node[concept] {Known} } 
    child { node[concept] {Unknown} } 
    child { node[concept] {Familiar} }
  } 
  child[concept color=red!80!white] { 
    node[concept] {Grasp Synthesis} 
    [counterclockwise from=-90] 
    child { node[concept] {Analytical} } 
    child { node[concept] {Data-Driven} }
    % [counterclockwise from=-120] 
    % child { node[concept] {Heuristics} }
    % child { node[concept] {Learning} 
    % [clockwise from=30]
    % child { node[concept] {LbD} } 
    % child { node[concept] {Offline Training} }
    % child { node[concept] {Trial \& Error} }
    % }
      % }
  }
 child[concept color=blue!50!white] {
    node[concept] {Object Features} 
    [clockwise from=-60] 
    child { node[concept] (2d) {2D} } 
    child { node[concept] (3d) {3D} }
    child { node[concept] (multi) {Multi-Modal} }
  } 
  child[concept color=orange!80!white] { node[concept] {Task} }
  child[concept color=violet!80!white] { node[concept] {Hand} 
    [counterclockwise from=90] 
    child { node[concept] {Gripper} } 
    child { node[concept] {Multi-Fingered} }
  }
  child[concept color=green!70!black] { node[concept] {Object-Grasp Representation} 
    [counterclockwise from=30] 
    child { node[concept] {Global} } 
    child { node[concept] {Local} }
  };
  %\begin{pgfonlayer}{background} 
   % \draw [concept connection] (2d) edge[draw=black!50!white] (3d);
  %\end{pgfonlayer}
\end{tikzpicture}


==> figures/relatedMindMap.tikz.tex <==
\begin{tikzpicture}[mindmap,
  level 3 concept/.append style={sibling angle=60},
  level 4 concept/.append style={sibling angle=60}
  ]  
  \path[mindmap,concept color=black!50!white,text=white] 
  node[concept] {Grasp Hypotheses} 
  [clockwise from=0] 
  % note that ‘sibling angle’ can only be defined in 
  % ‘level 1 concept/.append style={}’ 
  child[concept color=teal!90!white] {
    node[concept] {Prior Object Knowledge} 
    [clockwise from=60] 
    child { node[concept] {Known} } 
    child { node[concept] {Unknown} } 
    child { node[concept] {Familiar} }
  } 
  child[concept color=red!80!white] { 
    node[concept] {Grasp Synthesis} 
    [counterclockwise from=-90] 
    child { node[concept] {Analytical} } 
    child { node[concept] {Data-Driven} }
    % [counterclockwise from=-120] 
    % child { node[concept] {Heuristics} }
    % child { node[concept] {Learning} 
    % [clockwise from=30]
    % child { node[concept] {LbD} } 
    % child { node[concept] {Offline Training} }
    % child { node[concept] {Trial \& Error} }
    % }
      % }
  }
 child[concept color=blue!50!white] {
    node[concept] {Object Features} 
    [clockwise from=-60] 
    child { node[concept] (2d) {2D} } 
    child { node[concept] (3d) {3D} }
    child { node[concept] (multi) {Multi-Modal} }
  } 
  child[concept color=orange!80!white] { node[concept] {Task} }
  child[concept color=violet!80!white] { node[concept] {Hand} 
    [counterclockwise from=90] 
    child { node[concept] {Gripper} } 
    child { node[concept] {Multi-Fingered} }
  }
  child[concept color=green!70!black] { node[concept] {Object-Grasp Representation} 
    [counterclockwise from=30] 
    child { node[concept] {Global} } 
    child { node[concept] {Local} }
  };
  %\begin{pgfonlayer}{background} 
   % \draw [concept connection] (2d) edge[draw=black!50!white] (3d);
  %\end{pgfonlayer}
\end{tikzpicture}

